KLay: Accelerating Arithmetic Circuits for Neurosymbolic AI

A popular approach to neurosymbolic AI involves mapping logic formulas to arithmetic circuits (computation graphs consisting of sums and products) and passing the outputs of a neural network through these circuits. This approach enforces symbolic constraints onto a neural network in a principled and end-to-end differentiable way. Unfortunately, arithmetic circuits are challenging to run on modern AI accelerators as they exhibit a high degree of irregular sparsity. To address this limitation, we introduce knowledge layers (KLay), a new data structure to represent arithmetic circuits that can be efficiently parallelized on GPUs. Moreover, we contribute two algorithms used in the translation of traditional circuit representations to KLay and a further algorithm that exploits parallelization opportunities during circuit evaluations. We empirically show that KLay achieves speedups of multiple orders of magnitude over the state of the art, thereby paving the way towards scaling neurosymbolic AI to larger real-world applications.

==> figures/acircuit.tex <==
% \documentclass[]{article}

% \usepackage{graphicx}
% \usepackage[a5paper]{geometry}




% \pagenumbering{gobble}

% \begin{document}
\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=1pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=1pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none] %fill=gray!30
%		\begin{tikzpicture} [node distance=1cm, transform canvas={scale=0.8}]
\tikzstyle{arrow} = [thick,-,>=stealth]

\begin{tikzpicture} [node distance=0.8cm]
        \node (n0) [plus] {$+$};
        \node (n11) [times, below of=n0] {$\times$};
        \node (n10) [times, left of=n11, xshift=-0.5cm] {$\times$};

        \node (negB) [leaf, below of=n10, left of=n10, xshift=0.4cm] {$p_{\neg b}$};
        \node (negA) [leaf, below of=n10, right of=n10, xshift=-0.4cm] {$p_{\neg a}$};

        \node (nB) [leaf, below of=n11] {$p_b$}; 
        \node (n20) [plus, right of=nB] {$+$};
        \node (negC) [leaf, below of=n20, left of=n20, xshift=0.4cm] {$p_{\neg c}$};

        \node (n30) [times, below of=n20, right of=n20, xshift=-0.4cm] {$\times$};
        \node (nC) [leaf, below of=n30, left of=n30, xshift=0.4cm] {$p_c$};
        \node (nD) [leaf, below of=n30, right of=n30, xshift=-0.4cm] {$p_d$};

        \node (n21) [plus, above of=n30, right of=n30, xshift=-0.4cm] {$+$};
        \node (negD) [leaf, below of=n21, right of=n21, xshift=-0.4cm] {$p_{\neg d}$};
        \node (n12) [times, above of=n21] {$\times$};
        \node (nA) [leaf, below of=n12, right of=n12] {$p_{a}$};
        
        %\node (n22) [times, below of=n1, right of=n1, xshift=0.8cm] {$\land$};
        %\node (n24) [leaf, below of=n22, left of=n22, xshift=0.2cm] {$x_2$};

        \draw [arrow] (n0) -- (n10);
        \draw [arrow] (n0) -- (n11);
        \draw [arrow] (n0) -- (n12);

        \draw [arrow] (n10) -- (negB);
        \draw [arrow] (n10) -- (negA);

        \draw [arrow] (n11) -- (negA);
        \draw [arrow] (n11) -- (nB);

        \draw [arrow] (n11) -- (n20);
        \draw [arrow] (n20) -- (n30);
        \draw [arrow] (n20) -- (negC);
        \draw [arrow] (n21) -- (n30);
        \draw [arrow] (n21) -- (negD);
        \draw [arrow] (n12) -- (n21);
        \draw [arrow] (n12) -- (nA);

        \draw [arrow] (n30) -- (nC);
        \draw [arrow] (n30) -- (nD);
        
\end{tikzpicture}


==> figures/bcircuit.tex <==


\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none] %fill=gray!30
%		\begin{tikzpicture} [node distance=1cm, transform canvas={scale=0.8}]
\tikzstyle{arrow} = [thick,-,>=stealth]

\begin{tikzpicture} [node distance=0.8cm]
        \node (n0) [plus] {$\lor$};
        \node (n11) [times, below of=n0] {$\land$};
        \node (n10) [times, left of=n11, xshift=-0.4cm] {$\land$};

        \node (negB) [leaf, below of=n10, left of=n10, xshift=0.4cm] {$\neg b$};
        \node (negA) [leaf, below of=n10, right of=n10, xshift=-0.4cm] {$\neg a$};

        \node (nB) [leaf, below of=n11] {$b$}; 
        \node (n20) [plus, right of=nB] {$\lor$};
        \node (negC) [leaf, below of=n20, left of=n20, xshift=0.4cm] {$\neg c$};

        \node (n30) [times, below of=n20, right of=n20, xshift=-0.4cm] {$\land$};
        \node (nC) [leaf, below of=n30, left of=n30, xshift=0.4cm] {$c$};
        \node (nD) [leaf, below of=n30, right of=n30, xshift=-0.4cm] {$d$};

        \node (n21) [plus, above of=n30, right of=n30, xshift=-0.4cm] {$\lor$};
        \node (negD) [leaf, below of=n21, right of=n21, xshift=-0.4cm] {$\neg d$};
        \node (n12) [times, above of=n21] {$\land$};
        \node (nA) [leaf, below of=n12, right of=n12] {$a$};
        
        %\node (n22) [times, below of=n1, right of=n1, xshift=0.8cm] {$\land$};
        %\node (n24) [leaf, below of=n22, left of=n22, xshift=0.2cm] {$x_2$};

        \draw [arrow] (n0) -- (n10);
        \draw [arrow] (n0) -- (n11);
        \draw [arrow] (n0) -- (n12);

        \draw [arrow] (n10) -- (negB);
        \draw [arrow] (n10) -- (negA);

        \draw [arrow] (n11) -- (negA);
        \draw [arrow] (n11) -- (nB);

        \draw [arrow] (n11) -- (n20);
        \draw [arrow] (n20) -- (n30);
        \draw [arrow] (n20) -- (negC);
        \draw [arrow] (n21) -- (n30);
        \draw [arrow] (n21) -- (negD);
        \draw [arrow] (n12) -- (n21);
        \draw [arrow] (n12) -- (nA);

        \draw [arrow] (n30) -- (nC);
        \draw [arrow] (n30) -- (nD);

\end{tikzpicture}
  


==> figures/bcircuit_orig.tex <==


\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none] %fill=gray!30
%		\begin{tikzpicture} [node distance=1cm, transform canvas={scale=0.8}]
\tikzstyle{arrow} = [thick,-,>=stealth]

\begin{tikzpicture} [node distance=0.8cm]
    \node (root) [plus] {$\lor$};
    \node (anda) [times, below of=root, left of=root] {$\land$};
    \node (andna) [times, below of=root, right of=root] {$\land$};
    
    \node (lita) [leaf, below of=anda, left of=anda] {$\neg a$};
    \node (plusa) [plus, below of=anda] {$\lor$};
    \node (litnb) [leaf, below of=plusa, left of=plusa] {$\neg b$};
    \node (litnc) [leaf, below of=plusa] {$\neg c$};
    \node (litd) [leaf, below of=plusa, right of=plusa] {$d$};

    \node (litna) [leaf, below of=andna] {$a$};
    \node (plusna) [plus, below of=andna, right of=andna] {$\lor$};
    \node (litc) [leaf, below of=plusna, left of=plusna] {$c$};
    \node (litnd) [leaf, below of=plusna] {$\neg d$};

    \draw [arrow] (root) -- (anda);
    \draw [arrow] (root) -- (andna);
    \draw [arrow] (anda) -- (lita);
    \draw [arrow] (anda) -- (plusa);
    \draw [arrow] (andna) -- (litna);
    \draw [arrow] (andna) -- (plusna);
    
    \draw [arrow] (plusa) -- (litnb);
    \draw [arrow] (plusa) -- (litnc);
    \draw [arrow] (plusa) -- (litd);
    \draw [arrow] (plusna) -- (litc);
    \draw [arrow] (plusna) -- (litnd);

\end{tikzpicture}
  


==> figures/lacircuit.tex <==


\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none] %fill=gray!30
%		\begin{tikzpicture} [node distance=1cm, transform canvas={scale=0.8}]
\tikzstyle{arrow} = [thick,-,>=stealth]

\begin{tikzpicture} [node distance=0.8cm]


        \node (nb) [leaf] {$p_{\neg b}$};
        \node (na) [leaf, right of=nb] {$p_{\neg a}$};
        \node (b) [leaf, right of=na] {$p_b$};
        \node (nc) [leaf, right of=b] {$p_{\neg c}$};
        \node (c) [leaf, right of=nc] {$p_c$};
        \node (d) [leaf, right of=c] {$p_d$};
        \node (nd) [leaf, right of=d] {$p_{\neg d}$};
        \node (a) [leaf, right of=nd] {$p_a$};



        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (n10) [times, above of=nb] {$\times$};
        \node (n11) [times, above of=na] {$\times$};
        \node (n12) [times, above of=b] {$\times$};
        \node (n13) [times, above of=nc] {$\times$};
        \node (n14) [times, above of=d] {$\times$};
        \node (n15) [times, above of=nd] {$\times$};
        \node (n16) [times, above of=a] {$\times$};

        \draw [arrow] (n10) -- (nb);
        \draw [arrow] (n10) -- (na);
        \draw [arrow] (n11) -- (na);
        \draw [arrow] (n12) -- (b);
        \draw [arrow] (n13) -- (nc);
        \draw [arrow] (n14) -- (c);
        \draw [arrow] (n14) -- (d);
        \draw [arrow] (n15) -- (nd);
        \draw [arrow] (n16) -- (a);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (n20) [times, above of=n10] {$+$};
        \node (n21) [times, above of=n11] {$+$};
        \node (n22) [times, above of=n12] {$+$};
        \node (n23) [times, above of=n13] {$+$};
        \node (n24) [times, above of=n15] {$+$};
        \node (n25) [times, above of=n16] {$+$};
        
        \draw [arrow] (n10) -- (n20);
        \draw [arrow] (n11) -- (n21);
        \draw [arrow] (n12) -- (n22);
        \draw [arrow] (n13) -- (n23);
        \draw [arrow] (n14) -- (n23);
        \draw [arrow] (n14) -- (n24);
        \draw [arrow] (n15) -- (n24);
        \draw [arrow] (n16) -- (n25);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \node (n30) [plus, above of=n20] {$\times$};
        \node (n31) [plus, above of=n22] {$\times$};
        \node (n32) [plus, above of=n25] {$\times$};

        \draw [arrow] (n30) -- (n20);
        \draw [arrow] (n31) -- (n21);
        \draw [arrow] (n31) -- (n22);
        \draw [arrow] (n31) -- (n23);
        \draw [arrow] (n32) -- (n24);
        \draw [arrow] (n32) -- (n25);


        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (n40) [times, above of=n31, right of=n31] {$+$};


        \draw [arrow] (n30) -- (n40);
        \draw [arrow] (n31) -- (n40);
        \draw [arrow] (n32) -- (n40);


\end{tikzpicture}
  


==> figures/lbcircuit.tex <==


\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none] %fill=gray!30
%		\begin{tikzpicture} [node distance=1cm, transform canvas={scale=0.8}]
\tikzstyle{arrow} = [thick,-,>=stealth]

\begin{tikzpicture} [node distance=0.8cm]


        \node (nb) [leaf] {$\neg b$};
        \node (na) [leaf, right of=nb] {$\neg a$};
        \node (b) [leaf, right of=na] {$b$};
        \node (nc) [leaf, right of=b] {$\neg c$};
        \node (c) [leaf, right of=nc] {$c$};
        \node (d) [leaf, right of=c] {$d$};
        \node (nd) [leaf, right of=d] {$\neg d$};
        \node (a) [leaf, right of=nd] {$a$};



        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (n10) [times, above of=nb] {$\land$};
        \node (n11) [times, above of=na] {$\land$};
        \node (n12) [times, dashed, above of=b] {$\land$};
        \node (n13) [times, above of=nc] {$\land$};
        \node (n14) [times, above of=d] {$\land$};
        \node (n15) [times, dashed, above of=nd] {$\land$};
        \node (n16) [times, dashed, above of=a] {$\land$};

        \draw [arrow] (n10) -- (nb);
        \draw [arrow] (n10) -- (na);
        \draw [arrow] (n11) -- (na);
        \draw [arrow] (n12) -- (b);
        \draw [arrow] (n13) -- (nc);
        \draw [arrow] (n14) -- (c);
        \draw [arrow] (n14) -- (d);
        \draw [arrow] (n15) -- (nd);
        \draw [arrow] (n16) -- (a);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (n20) [times, dashed, above of=n10] {$\lor$};
        \node (n21) [times, above of=n11] {$\lor$};
        \node (n22) [times, dashed, above of=n12] {$\lor$};
        \node (n23) [times, above of=n13] {$\lor$};
        \node (n24) [times, above of=n15] {$\lor$};
        \node (n25) [times, dashed, above of=n16] {$\lor$};
        
        \draw [arrow] (n10) -- (n20);
        \draw [arrow] (n11) -- (n21);
        \draw [arrow] (n12) -- (n22);
        \draw [arrow] (n13) -- (n23);
        \draw [arrow] (n14) -- (n23);
        \draw [arrow] (n14) -- (n24);
        \draw [arrow] (n15) -- (n24);
        \draw [arrow] (n16) -- (n25);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \node (n30) [plus, dashed, above of=n20] {$\land$};
        \node (n31) [plus, above of=n22] {$\land$};
        \node (n32) [plus, above of=n25] {$\land$};

        \draw [arrow] (n30) -- (n20);
        \draw [arrow] (n31) -- (n21);
        \draw [arrow] (n31) -- (n22);
        \draw [arrow] (n31) -- (n23);
        \draw [arrow] (n32) -- (n24);
        \draw [arrow] (n32) -- (n25);


        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (n40) [times, above of=n31, right of=n31] {$\lor$};


        \draw [arrow] (n30) -- (n40);
        \draw [arrow] (n31) -- (n40);
        \draw [arrow] (n32) -- (n40);




\node (l0t)   [right of=a, xshift=1cm] {layer $L_0$};
\node (l1t)   [above of=l0t] {layer $L_1$};
\node (l2t)   [above of=l1t] {Layer $L_2$};
\node (l3t)   [above of=l2t] {layer $L_3$};
\node (l4t)   [above of=l3t] {layer $L_4$};


\end{tikzpicture}
  


==> figures/lbcircuitmulti.tex <==


\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none] %fill=gray!30
%		\begin{tikzpicture} [node distance=1cm, transform canvas={scale=0.8}]
\tikzstyle{arrow} = [thick,-,>=stealth]

\begin{tikzpicture} [node distance=0.8cm]


        \node (nb) [leaf] {$\neg b$};
        \node (na) [leaf, right of=nb] {$\neg a$};
        \node (b) [leaf, right of=na] {$b$};
        \node (nc) [leaf, right of=b] {$\neg c$};
        \node (c) [leaf, right of=nc] {$c$};
        \node (d) [leaf, right of=c] {$d$};
        \node (nd) [leaf, right of=d] {$\neg d$};
        \node (a) [leaf, right of=nd] {$a$};
        \node (e) [leaf, right of=a] {$e$};



        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (n10) [times, above of=nb] {$\land$};
        \node (n11) [times, above of=na] {$\land$};
        \node (n12) [times, dashed, above of=b] {$\land$};
        \node (n13) [times, above of=nc] {$\land$};
        \node (n14) [times, orange, above of=d] {$\land$};
        \node (n15) [times, orange, dashed, above of=nd] {$\land$};
        \node (n16) [times, orange, dashed, above of=a] {$\land$};
        \node (n17) [times, above of=e] {$\land$};


        \draw [arrow] (n10) -- (nb);
        \draw [arrow] (n10) -- (na);
        \draw [arrow] (n11) -- (na);
        \draw [arrow] (n12) -- (b);
        \draw [arrow] (n13) -- (nc);
        \draw [arrow, orange] (n14) -- (c);
        \draw [arrow, orange] (n14) -- (d);
        \draw [arrow, orange] (n15) -- (nd);
        \draw [arrow, orange] (n16) -- (a);
        % \draw [arrow] (n17) -- (na);
        \draw [arrow] (n17) -- (e);


        \draw (na) to[arrow, out=25, in=-150] (n17);

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (n20) [times, dashed, above of=n10] {$\lor$};
        \node (n21) [times, above of=n11] {$\lor$};
        \node (n22) [times, dashed, above of=n12] {$\lor$};
        \node (n23) [times, above of=n13] {$\lor$};
        \node (n24) [times, orange, above of=n15] {$\lor$};
        \node (n25) [times, orange, dashed, above of=n16] {$\lor$};
        \node (n26) [times, dashed, above of=n17] {$\lor$};

        
        \draw [arrow] (n10) -- (n20);
        \draw [arrow] (n11) -- (n21);
        \draw [arrow] (n12) -- (n22);
        \draw [arrow] (n13) -- (n23);
        \draw [arrow] (n14) -- (n23);
        \draw [arrow, orange] (n14) -- (n24);
        \draw [arrow, orange] (n15) -- (n24);
        \draw [arrow, orange] (n16) -- (n25);
        \draw [arrow] (n17) -- (n26);


        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \node (n30) [plus, dashed, above of=n20] {$\land$};
        \node (n31) [plus, above of=n22] {$\land$};
        \node (n32) [plus, orange, above of=n25] {$\land$};
        \node (n33) [plus, dashed, above of=n26] {$\land$};


        \draw [arrow] (n30) -- (n20);
        \draw [arrow] (n31) -- (n21);
        \draw [arrow] (n31) -- (n22);
        \draw [arrow] (n31) -- (n23);
        \draw [arrow, orange] (n32) -- (n24);
        \draw [arrow, orange] (n32) -- (n25);
        \draw [arrow] (n33) -- (n26);



        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (n40) [times, above of=n31, right of=n31] {$\lor$};
        \node (n41) [times, above of=n33] {$\lor$};



        \draw [arrow] (n30) -- (n40);
        \draw [arrow] (n31) -- (n40);
        \draw [arrow] (n32) -- (n40);
        \draw [arrow] (n32) -- (n41);
        \draw [arrow] (n33) -- (n41);



\end{tikzpicture}
  


==> figures/lbcircuitroot2.tex <==


\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none] %fill=gray!30
%		\begin{tikzpicture} [node distance=1cm, transform canvas={scale=0.8}]
\tikzstyle{arrow} = [thick,-,>=stealth]

\begin{tikzpicture} [node distance=0.8cm]


        % \node (nb) [leaf] {$\neg b$};
        % \node (b) [leaf, right of=na] {$b$};
        % \node (nc) [leaf, right of=b] {$\neg c$};
        \node (c) [leaf] {$c$};
        \node (d) [leaf, right of=c] {$d$};
        \node (nd) [leaf, right of=d] {$\neg d$};
        \node (a) [leaf, right of=nd] {$a$};
        \node (e) [leaf, right of=a] {$e$};
        \node (na) [leaf, right of=e] {$\neg a$};



        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        % \node (n10) [times, above of=nb] {$\land$};
        % \node (n11) [times, above of=na] {$\land$};
        % \node (n12) [times, dashed, above of=b] {$\land$};
        % \node (n13) [times, above of=nc] {$\land$};
        \node (n14) [times, above of=d] {$\land$};
        \node (n15) [times, dashed, above of=nd] {$\land$};
        \node (n16) [times, dashed, above of=a] {$\land$};
        \node (n17) [times, above of=e] {$\land$};


        % \draw [arrow] (n10) -- (nb);
        % \draw [arrow] (n10) -- (na);
        % \draw [arrow] (n11) -- (na);
        % \draw [arrow] (n12) -- (b);
        % \draw [arrow] (n13) -- (nc);
        \draw [arrow] (n14) -- (c);
        \draw [arrow] (n14) -- (d);
        \draw [arrow] (n15) -- (nd);
        \draw [arrow] (n16) -- (a);
        \draw [arrow] (n17) -- (na);
        \draw [arrow] (n17) -- (e);


        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % \node (n20) [times, dashed, above of=n10] {$\lor$};
        % \node (n21) [times, above of=n11] {$\lor$};
        % \node (n22) [times, dashed, above of=n12] {$\lor$};
        % \node (n23) [times, above of=n13] {$\lor$};
        \node (n24) [times, above of=n15] {$\lor$};
        \node (n25) [times, dashed, above of=n16] {$\lor$};
        \node (n26) [times, dashed, above of=n17] {$\lor$};

        
        % \draw [arrow] (n10) -- (n20);
        % \draw [arrow] (n11) -- (n21);
        % \draw [arrow] (n12) -- (n22);
        % \draw [arrow] (n13) -- (n23);
        % \draw [arrow] (n14) -- (n23);
        \draw [arrow] (n14) -- (n24);
        \draw [arrow] (n15) -- (n24);
        \draw [arrow] (n16) -- (n25);
        \draw [arrow] (n17) -- (n26);


        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        % \node (n30) [plus, dashed, above of=n20] {$\land$};
        % \node (n31) [plus, above of=n22] {$\land$};
        \node (n32) [plus, above of=n25] {$\land$};
        \node (n33) [plus, dashed, above of=n26] {$\land$};


        % \draw [arrow] (n30) -- (n20);
        % \draw [arrow] (n31) -- (n21);
        % \draw [arrow] (n31) -- (n22);
        % \draw [arrow] (n31) -- (n23);
        \draw [arrow] (n32) -- (n24);
        \draw [arrow] (n32) -- (n25);
        \draw [arrow] (n33) -- (n26);



        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        % \node (n40) [times, above of=n31, right of=n31] {$\lor$};
        \node (n41) [times, above of=n33] {$\lor$};



        % \draw [arrow] (n30) -- (n40);
        % \draw [arrow] (n31) -- (n40);
        % \draw [arrow] (n32) -- (n40);
        \draw [arrow] (n32) -- (n41);
        \draw [arrow] (n33) -- (n41);



\end{tikzpicture}
  


==> figures/mnist_example.tex <==
\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{plus} = [circle,text centered, draw=black, inner sep=2pt]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none]
\tikzstyle{arrow} = [thick,-,>=stealth]
\tikzstyle{cnnbox} = [draw=black, thin, minimum size=1.2cm, fill=white]

\begin{tikzpicture}
        % Top level sum nodes
        \node (sum0) [leaf] {$p(\text{Sum} = 0)$};
        \node (sum1) [leaf, right of=sum0, xshift=2.6cm] {$p(\text{Sum} = 1)$};
        \node (sum2) [leaf, right of=sum1, xshift=2.6cm] {$p(\text{Sum} = 2)$};
        
        % Addition node - reduced spacing from top
        \node (nsum1) [plus, below of=sum1, yshift=0.2cm] {$+$};
        
        % All product nodes at exactly the same y-coordinate - moved up
        \coordinate (prod_level) at (0,-1.5);
        \node (nsum0) [times] at (sum0 |- prod_level) {$\times$};
        \node (n1sum1) [times] at ($(nsum1 |- prod_level) + (-0.8,0)$) {$\times$};
        \node (n2sum1) [times] at ($(nsum1 |- prod_level) + (0.8,0)$) {$\times$};
        \node (nsum2) [times] at (sum2 |- prod_level) {$\times$};
        
        % Connect to addition node
        \draw [arrow] (n1sum1) -- (nsum1);
        \draw [arrow] (n2sum1) -- (nsum1);
        
        % Bottom level probability nodes
        \node (img0_0) [leaf, below of=nsum0, yshift=-0.6cm] {$p(\text{Img}_0 = 0)$};
        \node (img0_1) [leaf, right of=img0_0, xshift=1.2cm] {$p(\text{Img}_0 = 1)$};
        \node (img1_0) [leaf, right of=img0_1, xshift=1.85cm] {$p(\text{Img}_1 = 0)$};
        \node (img1_1) [leaf, right of=img1_0, xshift=1.2cm] {$p(\text{Img}_1 = 1)$};
        
        % Connect everything
        \draw [arrow] (img0_0) -- (nsum0);
        \draw [arrow] (img1_0) -- (nsum0);
        \draw [arrow] (img0_1) -- (nsum2);
        \draw [arrow] (img1_1) -- (nsum2);
        \draw [arrow] (img0_0) -- (n1sum1);
        \draw [arrow] (img1_1) -- (n1sum1);
        \draw [arrow] (img0_1) -- (n2sum1);
        \draw [arrow] (img1_0) -- (n2sum1);
        
        % Add two larger CNN representations with reduced spacing to probability nodes
        % For Img_0
        \coordinate (cnn0_pos) at ($(img0_0)!0.5!(img0_1)$);
        \node [cnnbox] at ($(cnn0_pos) + (0.4,-1.6)$) {};
        \node [cnnbox] at ($(cnn0_pos) + (0.2,-1.4)$) {};
        \node [cnnbox] at ($(cnn0_pos) + (0,-1.2)$) {};

        % For Img_1
        \coordinate (cnn1_pos) at ($(img1_0)!0.5!(img1_1)$);
        \node [cnnbox] at ($(cnn1_pos) + (0.4,-1.6)$) {};
        \node [cnnbox] at ($(cnn1_pos) + (0.2,-1.4)$) {};
        \node [cnnbox] at ($(cnn1_pos) + (0,-1.2)$) {};

        % Adding MNIST images below CNNs
        \node[anchor=north] at ($(cnn0_pos) + (0,-2.6)$) {\includegraphics[width=1cm]{figures/0.png}};
        \node[anchor=north] at ($(cnn1_pos) + (0,-2.6)$) {\includegraphics[width=1cm]{figures/1.png}};
\end{tikzpicture}


==> figures/nn_exa.tex <==


\tikzstyle{union} = [rounded corners,text centered, draw=black]
\tikzstyle{intersection} = [rounded corners,text centered, draw=black]
\tikzstyle{times} = [circle,text centered, draw=black]
\tikzstyle{plus} = [circle,text centered, draw=black]
\tikzstyle{int} = [circle, text centered, draw=black]
\tikzstyle{leaf} = [rounded corners, text centered, draw=none, fill=none]
\tikzstyle{arrow} = [thick,-,>=stealth]
		\begin{tikzpicture} [node distance=1cm]

        % probabilities
        
        \node (pTV) [rectangle, draw, minimum width=1cm,minimum height=0.55cm] {$p_{t}$};
        \node (pnTV) [rectangle, draw, minimum width=1cm,minimum height=0.55cm, right of=pTV] {$p_{\neg t}$};
        \node (pB) [rectangle,draw,minimum width=1cm,minimum height=0.55cm,right of=pnTV] {$p_{b|\neg t}$};
        \node (pnB) [rectangle,draw,minimum width=1cm,minimum height=0.55cm,right of=pB,xshift=0.056cm] {$p_{\neg b|\neg t}$};
        \node (pC) [rectangle,draw,minimum width=1cm,minimum height=0.55cm,right of=pnB,xshift=0.056cm] {$p_{o}$};

        %% NN

        \node (nn1) [trapezium, draw, align=center, below of=pTV] {NN$_1$};
        \node (nn2) [trapezium, draw, align=center, below of=pB] {NN$_2$};

        \draw [arrow] (nn1.north) -- (pTV.south);
        \draw [arrow] (nn1.north) -- (pnTV.south);
        \draw [arrow] (nn2.north) -- (pB.south);
        \draw [arrow] (nn2.north) -- (pnB.south);
        
        %% INPUT

        \node (mri) [leaf, below of=nn1] {MRI};
        \node (ct) [leaf, below of=nn2] {CT scan};

        \draw [arrow] (mri) -- (nn1);
        \draw [arrow] (ct) -- (nn2);

        %% circuit

        \node (cause2) [times, above of=pnTV, xshift=.53cm, yshift=.25cm] {$\times$};
        \draw [arrow] (cause2) -- (pnTV.north);
        \draw [arrow] (cause2) -- (pB.north);

        \node (cause3) [times, above of=pnB, yshift=.25cm] {$\times$};
        \draw [arrow] (cause3) -- (pnTV.north);
        \draw [arrow] (cause3) -- (pnB.north);
        \draw [arrow] (cause3) -- (pC.north);

        \node (root) [plus, above of=cause2] {$+$};
        \draw [arrow] (root) -- (cause2);
        \draw [arrow] (root) -- (cause3);
        \draw [arrow] (root) -- (pTV);
		\end{tikzpicture}




==> figures/segment.tex <==
\begin{tikzpicture}

% Define cell width, height, and grid separation
\def\cellwidth{1} % Width of each cell
\def\cellheight{0.37} % Height of each cell

\def\intersep{0.7}
\def\intrasep{0.5}



% Second 1x8 grid (bottom) with arbitrary labels
\foreach \x  in {0,1,...,7} {
    % Draw each cell of the bottom grid
    \draw (\x*\cellwidth, 0) rectangle (\x*\cellwidth + \cellwidth, \cellheight);
}

\node at  (0*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{a}$};
\node at  (1*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{\neg a}$};
\node at  (2*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{b}$};
\node at  (3*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{\neg b}$};
\node at  (4*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{c}$};
\node at  (5*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{\neg c}$};
\node at  (6*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{d}$};
\node at  (7*\cellwidth + 0.5*\cellwidth, -0.4) {$p_{\neg d}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\draw[fill=RoyalBlue] (0*\cellwidth, \cellheight + \intersep) rectangle (0*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=RoyalBlue] (1*\cellwidth, \cellheight + \intersep) rectangle (1*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=orange] (2*\cellwidth, \cellheight + \intersep) rectangle (2*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=RoyalBlue] (3*\cellwidth, \cellheight + \intersep) rectangle (3*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=orange] (4*\cellwidth, \cellheight + \intersep) rectangle (4*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=RoyalBlue] (5*\cellwidth, \cellheight + \intersep) rectangle (5*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=RoyalBlue] (6*\cellwidth, \cellheight + \intersep) rectangle (6*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=orange] (7*\cellwidth, \cellheight + \intersep) rectangle (7*\cellwidth + \cellwidth, 2*\cellheight + \intersep);
\draw[fill=RoyalBlue] (8*\cellwidth, \cellheight + \intersep) rectangle (8*\cellwidth + \cellwidth, 2*\cellheight + \intersep);



\draw (0*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (0*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw (1*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (1*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw (2*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (2*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw (3*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (3*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw (4*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (4*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw (5*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (5*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw (6*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (6*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);



\draw (3*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (3*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (5*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (4*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (5*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (6*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (6*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (7*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (7*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);
\draw (0*\cellwidth + 0.5*\cellwidth, 1.0*\cellheight) -- (8*\cellwidth + 0.5*\cellwidth, \intersep + 1.0*\cellheight);

\draw (0*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (3*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (3*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (5*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (4*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (6*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (4*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (7*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (5*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);
\draw (8*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 0*\intrasep + 2.0*\cellheight) -- (6*\cellwidth + 0.5*\cellwidth, 1*\intersep+ 1*\intrasep + 2.0*\cellheight);







% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\draw[fill=RoyalBlue] (0*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (0*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);
\draw[fill=orange] (1*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (1*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);
\draw[fill=RoyalBlue] (2*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (2*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);
\draw[fill=orange] (3*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (3*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);
\draw[fill=orange] (4*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (4*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);
\draw[fill=RoyalBlue] (5*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (5*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);
\draw[fill=RoyalBlue] (6*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (6*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);
\draw[fill=orange] (7*\cellwidth, 2*\intersep + 1*\intrasep + 3*\cellheight) rectangle (7*\cellwidth + \cellwidth, 2*\intersep + 1*\intrasep + 4*\cellheight);



\draw (0*\cellwidth, 2*\intersep + 2*\intrasep + 4*\cellheight) rectangle (0*\cellwidth + \cellwidth, 2*\intersep + 2*\intrasep + 5*\cellheight);
\draw (1*\cellwidth, 2*\intersep + 2*\intrasep + 4*\cellheight) rectangle (1*\cellwidth + \cellwidth, 2*\intersep + 2*\intrasep + 5*\cellheight);
\draw (2*\cellwidth, 2*\intersep + 2*\intrasep + 4*\cellheight) rectangle (2*\cellwidth + \cellwidth, 2*\intersep + 2*\intrasep + 5*\cellheight);
\draw (3*\cellwidth, 2*\intersep + 2*\intrasep + 4*\cellheight) rectangle (3*\cellwidth + \cellwidth, 2*\intersep + 2*\intrasep + 5*\cellheight);
\draw (4*\cellwidth, 2*\intersep + 2*\intrasep + 4*\cellheight) rectangle (4*\cellwidth + \cellwidth, 2*\intersep + 2*\intrasep + 5*\cellheight);
\draw (5*\cellwidth, 2*\intersep + 2*\intrasep + 4*\cellheight) rectangle (5*\cellwidth + \cellwidth, 2*\intersep + 2*\intrasep + 5*\cellheight);




\draw (0*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);
\draw (3*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (3*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (4*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (5*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);
\draw (5*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (6*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);
\draw (6*\cellwidth + 0.5*\cellwidth,  1*\intersep + 1*\intrasep + 3.0*\cellheight) -- (7*\cellwidth + 0.5*\cellwidth, 2*\intersep + 1*\intrasep + 3.0*\cellheight);



\draw (0*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);
\draw (3*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (3*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (3*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);
\draw (5*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (4*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);
\draw (6*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (4*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);
\draw (7*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 1*\intrasep + 4.0*\cellheight) -- (5*\cellwidth + 0.5*\cellwidth, 2*\intersep+ 2*\intrasep + 4.0*\cellheight);










% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



% \foreach \x  in {0,1,...,6} {
%     % Draw each cell of the bottom grid
%     \draw (\x*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (\x*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);
% }

\draw[fill=RoyalBlue] (0*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (0*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);
\draw[fill=RoyalBlue] (1*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (1*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);
\draw[fill=orange] (2*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (2*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);
\draw[fill=orange] (3*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (3*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);
\draw[fill=orange] (4*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (4*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);
\draw[fill=RoyalBlue] (5*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (5*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);
\draw[fill=RoyalBlue] (6*\cellwidth, 3*\intersep + 2*\intrasep + 5*\cellheight) rectangle (6*\cellwidth + \cellwidth, 3*\intersep + 2*\intrasep + 6*\cellheight);


\draw (0*\cellwidth, 3*\intersep + 3*\intrasep + 6*\cellheight) rectangle (0*\cellwidth + \cellwidth, 3*\intersep + 3*\intrasep + 7*\cellheight);
\draw (1*\cellwidth, 3*\intersep + 3*\intrasep + 6*\cellheight) rectangle (1*\cellwidth + \cellwidth, 3*\intersep + 3*\intrasep + 7*\cellheight);
\draw (2*\cellwidth, 3*\intersep + 3*\intrasep + 6*\cellheight) rectangle (2*\cellwidth + \cellwidth, 3*\intersep + 3*\intrasep + 7*\cellheight);





\draw (0*\cellwidth + 0.5*\cellwidth, 2*\intersep + 2*\intrasep + 5.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 3*\intersep + 2*\intrasep + 5.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 2*\intersep + 2*\intrasep + 5.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 3*\intersep + 2*\intrasep + 5.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 2*\intersep + 2*\intrasep + 5.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, 3*\intersep + 2*\intrasep + 5.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, 2*\intersep + 2*\intrasep + 5.0*\cellheight) -- (3*\cellwidth + 0.5*\cellwidth, 3*\intersep + 2*\intrasep + 5.0*\cellheight);
\draw (3*\cellwidth + 0.5*\cellwidth, 2*\intersep + 2*\intrasep + 5.0*\cellheight) -- (4*\cellwidth + 0.5*\cellwidth, 3*\intersep + 2*\intrasep + 5.0*\cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth, 2*\intersep + 2*\intrasep + 5.0*\cellheight) -- (5*\cellwidth + 0.5*\cellwidth, 3*\intersep + 2*\intrasep + 5.0*\cellheight);
\draw (5*\cellwidth + 0.5*\cellwidth, 2*\intersep + 2*\intrasep + 5.0*\cellheight) -- (6*\cellwidth + 0.5*\cellwidth, 3*\intersep + 2*\intrasep + 5.0*\cellheight);




\draw (0*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 2*\intrasep + 6.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 3*\intrasep + 6.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 2*\intrasep + 6.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 3*\intrasep + 6.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 2*\intrasep + 6.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 3*\intrasep + 6.0*\cellheight);
\draw (3*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 2*\intrasep + 6.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 3*\intrasep + 6.0*\cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 2*\intrasep + 6.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 3*\intrasep + 6.0*\cellheight);
\draw (5*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 2*\intrasep + 6.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 3*\intrasep + 6.0*\cellheight);
\draw (6*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 2*\intrasep + 6.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, 3*\intersep+ 3*\intrasep + 6.0*\cellheight);








% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\draw[fill=RoyalBlue] (0*\cellwidth, 4*\intersep + 3*\intrasep + 7*\cellheight) rectangle (0*\cellwidth + \cellwidth, 4*\intersep + 3*\intrasep + 8*\cellheight);
\draw[fill=RoyalBlue] (1*\cellwidth, 4*\intersep + 3*\intrasep + 7*\cellheight) rectangle (1*\cellwidth + \cellwidth, 4*\intersep + 3*\intrasep + 8*\cellheight);
\draw[fill=RoyalBlue] (2*\cellwidth, 4*\intersep + 3*\intrasep + 7*\cellheight) rectangle (2*\cellwidth + \cellwidth, 4*\intersep + 3*\intrasep + 8*\cellheight);

\draw (0*\cellwidth, 4*\intersep + 4*\intrasep + 8*\cellheight) rectangle (0*\cellwidth + \cellwidth, 4*\intersep + 4*\intrasep + 9*\cellheight);





\draw (0*\cellwidth + 0.5*\cellwidth, 3*\intersep + 3*\intrasep + 7.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 4*\intersep + 3*\intrasep + 7.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 3*\intersep + 3*\intrasep + 7.0*\cellheight) -- (1*\cellwidth + 0.5*\cellwidth, 4*\intersep + 3*\intrasep + 7.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, 3*\intersep + 3*\intrasep + 7.0*\cellheight) -- (2*\cellwidth + 0.5*\cellwidth, 4*\intersep + 3*\intrasep + 7.0*\cellheight);




\draw (0*\cellwidth + 0.5*\cellwidth, 4*\intersep+ 3*\intrasep + 8.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 4*\intersep+ 4*\intrasep + 8.0*\cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, 4*\intersep+ 3*\intrasep + 8.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 4*\intersep+ 4*\intrasep + 8.0*\cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, 4*\intersep+ 3*\intrasep + 8.0*\cellheight) -- (0*\cellwidth + 0.5*\cellwidth, 4*\intersep+ 4*\intrasep + 8.0*\cellheight);



% Times node values N_1
\foreach \x in {0,1,...,6} {
    \node at (\x*\cellwidth + 0.5*\cellwidth, 2*\cellheight + 1*\intersep + \intrasep + 0.5*\cellheight) {\small $\boldsymbol{\times}$};
}

% Sum node values N_2
\foreach \x in {0,1,...,5} {
    \node at (\x*\cellwidth + 0.5*\cellwidth, 4*\cellheight + 2*\intersep + 2*\intrasep + 0.5*\cellheight) {\small $\boldsymbol{+}$};
}

% Times node values N_3
\foreach \x in {0,1,2} {
    \node at (\x*\cellwidth + 0.5*\cellwidth, 6*\cellheight + 3*\intersep + 3*\intrasep + 0.5*\cellheight) {\small $\boldsymbol{\times}$};
}

% Sum node values N_4
\node at (0.5*\cellwidth, 8*\cellheight + 4*\intersep + 4*\intrasep + 0.5*\cellheight) {\small $\boldsymbol{+}$};





\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, 0.5*\cellheight) {node values $\nodes_0$};
\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, \intersep+1.5*\cellheight) {edge values $\edges_1$};
\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, \intersep+\intrasep+2.5*\cellheight) {node values $\nodes_1$};

\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, 2*\intersep+1*\intrasep+3.5*\cellheight) {edge values $\edges_2$};
\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, 2*\intersep+2*\intrasep+4.5*\cellheight) {node values $\nodes_2$};

\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, 3*\intersep+2*\intrasep+5.5*\cellheight) {edge values $\edges_3$};
\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, 3*\intersep+3*\intrasep+6.5*\cellheight) {node values $\nodes_3$};

\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, 4*\intersep+3*\intrasep+7.5*\cellheight) {edge values $\edges_4$};
\node[anchor=west] at  (9*\cellwidth + 0.5*\cellwidth, 4*\intersep+4*\intrasep+8.5*\cellheight) {node values $\nodes_4$};\end{tikzpicture}


==> figures/segment_l1.tex <==


\begin{tikzpicture}

% Define cell width, height, and grid separation
\def\cellwidth{1} % Width of each cell
\def\cellheight{0.3} % Height of each cell

\def\intersep{0.8}
\def\intrasep{0.5} 

% Rectangles node values N_0
\foreach \x  in {0,1,...,7} {
    % Draw each cell of the bottom grid
    \draw (\x*\cellwidth, 0) rectangle (\x*\cellwidth + \cellwidth, \cellheight);
}

\node at  (0*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{a}$};
\node at  (1*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{\neg a}$};
\node at  (2*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{b}$};
\node at  (3*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{\neg b}$};
\node at  (4*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{c}$};
\node at  (5*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{\neg c}$};
\node at  (6*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{d}$};
\node at  (7*\cellwidth + 0.5*\cellwidth, -0.3) {$p_{\neg d}$};

% Rectangles edge indices S_1
\foreach \x  in {0,1,...,8} {
    % Draw each cell of the bottom grid
    \draw (\x*\cellwidth, \cellheight + \intersep) rectangle (\x*\cellwidth + \cellwidth,  2*\cellheight + \intersep);
}

% Rectangles aggregation inidices R_1
\draw[fill=RoyalBlue]  (0*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (0*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=RoyalBlue]  (1*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (1*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=orange]  (2*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (2*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=RoyalBlue]  (3*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (3*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=orange]  (4*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (4*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=RoyalBlue]  (5*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (5*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=RoyalBlue]  (6*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (6*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=orange]  (7*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (7*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);
\draw[fill=RoyalBlue]  (8*\cellwidth, 2*\cellheight + \intersep + \intrasep) rectangle (8*\cellwidth + \cellwidth, 3*\cellheight + \intersep + \intrasep);

% Rectangles node values N_1
\foreach \x  in {0,1,...,6} {
    \draw (\x*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep) rectangle (\x*\cellwidth + \cellwidth,  4*\cellheight + 2*\intersep + \intrasep);
}

% Numbers Edge indices S_1
\node at (0*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $3$};
\node at (1*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $1$};
\node at (2*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $1$};
\node at (3*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $2$};
\node at (4*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $5$};
\node at (5*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $4$};
\node at (6*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $6$};
\node at (7*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $7$};
\node at (8*\cellwidth + 0.5*\cellwidth, \intersep + 1.5*\cellheight)  {\scriptsize $0$};

% Number Aggregation indices R_1
\node at (0*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $0$};
\node at (1*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $0$};
\node at (2*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $1$};
\node at (3*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $2$};
\node at (4*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $3$};
\node at (5*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $4$};
\node at (6*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $4$};
\node at (7*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $5$};
\node at (8*\cellwidth + 0.5*\cellwidth, \intersep + \intrasep + 2.5*\cellheight)  {\scriptsize $6$};

% Rectangles node values N_1
\foreach \x in {0,1,...,6} {
    \draw (\x*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep) rectangle (\x*\cellwidth + \cellwidth,  4*\cellheight + 2*\intersep + \intrasep);
    \node at (\x*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep + 0.5*\cellheight) {$\bm{\times}$};
}

% Lines between node values N_0 and edge indices S_1
\draw (3*\cellwidth + 0.5*\cellwidth, \cellheight) -- (0*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, \cellheight) -- (1*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (1*\cellwidth + 0.5*\cellwidth, \cellheight) -- (2*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (2*\cellwidth + 0.5*\cellwidth, \cellheight) -- (3*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (5*\cellwidth + 0.5*\cellwidth, \cellheight) -- (4*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (4*\cellwidth + 0.5*\cellwidth, \cellheight) -- (5*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (6*\cellwidth + 0.5*\cellwidth, \cellheight) -- (6*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (7*\cellwidth + 0.5*\cellwidth, \cellheight) -- (7*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);
\draw (0*\cellwidth + 0.5*\cellwidth, \cellheight) -- (8*\cellwidth + 0.5*\cellwidth, \intersep + \cellheight);

% Lines between aggregation indices R_1 and node values N_1
\draw (0*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (0*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (1*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (0*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (2*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (1*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (3*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (2*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (4*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (3*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (5*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (4*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (6*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (4*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (7*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (5*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);
\draw (8*\cellwidth + 0.5*\cellwidth, 3*\cellheight + \intersep + \intrasep) -- (6*\cellwidth + 0.5*\cellwidth, 3*\cellheight + 2*\intersep + \intrasep);

% Labels on the right side
\node[anchor=west] at (10*\cellwidth, 0.5*\cellheight) {node values $\nodes_0$};
\node[anchor=west] at (10*\cellwidth, \intersep + 1.5*\cellheight) {edge indices $\tS_1$};
\node[anchor=west] at (10*\cellwidth, \intersep + \intrasep + 2.5*\cellheight) {aggregation indices $\tR_1$};
\node[anchor=west] at (10*\cellwidth, 2*\intersep + \intrasep + 3.5*\cellheight) {node values $\nodes_1$};


\end{tikzpicture}
